Improved STEREO simulation with a new gamma ray spectrum of excited gadolinium isotopes using FIFRELIN

The STEREO experiment measures the electron antineutrino spectrum emitted in a research reactor using the inverse beta decay reaction on H nuclei in a gadolinium loaded liquid scintillator. The detection is based on a signal coincidence of a prompt positron and a delayed neutron capture event. The simulated response of the neutron capture on gadolinium is crucial for the comparison with data, in particular in the case of the detection efficiency. Among all stable isotopes, $^{155}$Gd and $^{157}$Gd have the highest cross sections for thermal neutron capture. The excited nuclei after the neutron capture emit gamma rays with a total energy of about 8 MeV. The complex level schemes of $^{156}$Gd and $^{158}$Gd are a challenge for the modeling and prediction of the deexcitation spectrum, especially for compact detectors where gamma rays can escape the active volume. With a new description of the Gd(n,${\gamma}$) cascades obtained using the FIFRELIN code, the agreement between simulation and measurements with a neutron calibration source was significantly improved in the STEREO experiment. A database of ten millions of deexcitation cascades for each isotope has been generated and is now available for the user.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

